LightLab: Controlling Light Sources in Images with Diffusion Models

We present a simple, yet effective diffusion-based method for fine-grained, parametric control over light sources in an image. Existing relighting methods either rely on multiple input views to perform inverse rendering at inference time, or fail to provide explicit control over light changes. Our method fine-tunes a diffusion model on a small set of real raw photograph pairs, supplemented by synthetically rendered images at scale, to elicit its photorealistic prior for relighting. We leverage the linearity of light to synthesize image pairs depicting controlled light changes of either a target light source or ambient illumination. Using this data and an appropriate fine-tuning scheme, we train a model for precise illumination changes with explicit control over light intensity and color. Lastly, we show how our method can achieve compelling light editing results, and outperforms existing methods based on user preference.

==> assets/figures/effect_of_synth_desk.tex <==
\newcommand{\zbheight}{height=1.6cm}

\begin{figure*}[h]
\centering
\setlength{\tabcolsep}{1.1pt}
\begin{tabular}{c c c c c}
    \textbf{Input (Off)} & \textbf{Synthetic Only} & \textbf{Captured Only} & \textbf{Mixed} & \textbf{Target (On)} \\

    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=2, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.192\textwidth]{assets/images/modality_qualitative/desk_lamp/45_gt_off.jpg} };
        \zoombox[magnification=3.5, color code=lime,\zbheight]{0.48,0.66}
        \zoombox[magnification=5.5, color code=red,\zbheight]{0.87,0.33}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=2, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.192\textwidth]{assets/images/modality_qualitative/desk_lamp/45_synth_only_on.jpg} };
        \zoombox[magnification=3.5, color code=lime,\zbheight]{0.48,0.66}
        \zoombox[magnification=5.5, color code=red,\zbheight]{0.87,0.33}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=2, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.192\textwidth]{assets/images/modality_qualitative/desk_lamp/45_real_only.jpg} };
        \zoombox[magnification=3.5, color code=lime,\zbheight]{0.48,0.66}
        \zoombox[magnification=5.5, color code=red,\zbheight]{0.87,0.33}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=2, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.192\textwidth]{assets/images/modality_qualitative/desk_lamp/45_mixed.jpg} };
        \zoombox[magnification=3.5, color code=lime,\zbheight]{0.48,0.66}
        \zoombox[magnification=5.5, color code=red,\zbheight]{0.87,0.33}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=2, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.192\textwidth]{assets/images/modality_qualitative/desk_lamp/45_gt_on.jpg} };
        \zoombox[magnification=3.5, color code=lime,\zbheight]{0.48,0.66}
        \zoombox[magnification=5.5, color code=red,\zbheight]{0.87,0.33}
        
    \end{tikzpicture} \\
\end{tabular}
\vspace{-6.7em}
\caption{\textbf{Qualitative Comparison}: The effect of adding synthetic data to the training dataset.
\textcolor{lime}{\textbf{Lime}} The specular reflection of the screen is simulated only in the mixed model.
\textcolor{red}{\textbf{Red}} The mixed model generates a fine hard shadow for the cable which correlates with its shape and resemble ground truth.}
\label{fig:domains_qualitative_desk}
\end{figure*}


==> assets/figures/effect_of_synth_dining.tex <==
\newcommand{\zbheightbar}{height=1.6cm}

\begin{figure*}[htb]
\centering
\setlength{\tabcolsep}{1.5pt}
\begin{tabular}{c c c c c}
    \textbf{Input (Off)} & \textbf{Synthetic Only} & \textbf{Captured Only} & \textbf{Mixed} & \textbf{Target (On)} \\

    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=1, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.184\textwidth]{assets/images/modality_qualitative/dinining/180_gt_off.jpg} };
        \zoombox[magnification=4, color code=orange]{0.45, 0.13}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=1, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.184\textwidth]{assets/images/modality_qualitative/dinining/180_synth_only_on.jpg} };
        \zoombox[magnification=4, color code=orange]{0.45, 0.13}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=1, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.184\textwidth]{assets/images/modality_qualitative/dinining/180_real_only.jpg} };
        \zoombox[magnification=4, color code=orange]{0.45, 0.13}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=1, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.184\textwidth]{assets/images/modality_qualitative/dinining/180_mixed.jpg} };
        \zoombox[magnification=4, color code=orange]{0.45, 0.13}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=1, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.184\textwidth]{assets/images/modality_qualitative/dinining/180_gt_lit.jpg} };
        \zoombox[magnification=4, color code=orange]{0.45, 0.13}
    \end{tikzpicture} \\

    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=1, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.182\textwidth]{assets/images/modality_qualitative/superpos/116_gt_off.jpg} };
        \zoombox[magnification=3, color code=lime]{0.55,0.65}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=1, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.182\textwidth]{assets/images/modality_qualitative/superpos/116_synth_only.jpg} };
        \zoombox[magnification=3, color code=lime]{0.55,0.65}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=1, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.182\textwidth]{assets/images/modality_qualitative/superpos/116_real_only.jpg} };
        \zoombox[magnification=3, color code=lime]{0.55,0.65}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=1, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.182\textwidth]{assets/images/modality_qualitative/superpos/116_mixed.jpg} };
        \zoombox[magnification=3, color code=lime]{0.55,0.65}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=1, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.182\textwidth]{assets/images/modality_qualitative/superpos/116_gt_lit.jpg} };
        \zoombox[magnification=3, color code=lime]{0.55,0.65}
    \end{tikzpicture} \\
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=2, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.182\textwidth]{assets/images/modality_qualitative/bar/gt_dark.png} };
        \zoombox[magnification=3.5, color code=blue,\zbheightbar]{0.36,0.22}
        \zoombox[magnification=3.5, color code=red,\zbheightbar]{0.52,0.35}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=2, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.182\textwidth]{assets/images/modality_qualitative/bar/synth_only.png} };
        \zoombox[magnification=3.5, color code=blue,\zbheightbar]{0.36,0.22}
        \zoombox[magnification=3.5, color code=red,\zbheightbar]{0.52,0.35}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=2, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.182\textwidth]{assets/images/modality_qualitative/bar/real_only.png} };
        \zoombox[magnification=3.5, color code=blue,\zbheightbar]{0.36,0.22}
        \zoombox[magnification=3.5, color code=red,\zbheightbar]{0.52,0.35}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=2, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.182\textwidth]{assets/images/modality_qualitative/bar/mixed_upscaled.png} };
        \zoombox[magnification=3.5, color code=blue,\zbheightbar]{0.36,0.22}
        \zoombox[magnification=3.5, color code=red,\zbheightbar]{0.52,0.35}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=2, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.182\textwidth]{assets/images/modality_qualitative/bar/gt_on.png} };
        \zoombox[magnification=3.5, color code=blue,\zbheightbar]{0.36,0.22}
        \zoombox[magnification=3.5, color code=red,\zbheightbar]{0.52,0.35}
        
    \end{tikzpicture} \\
\end{tabular}
\vspace{-3.5em}
\caption{\textbf{Qualitative Comparison}: the effect of adding synthetic data to the training dataset.
We compare the results of the models trained on a mixture of real and synthetic data, and only on real data. The condition image is displayed in column (d), and the ground truth target at column (a). \textbf{Orange} Note how the model trained on both modalities more accurately predicts the complex shadows of the chair frame. \textbf{Lime} The mixed model manages
to recreate the "X" shadowing pattern, created by the supper-position of the two ceiling lamps.
\textbf{Third row} This type of light fixture is well represented in our synthetic dataset, producing accurate lighting and shadows. The model trained with captured data only doesn't predict as well the light fixture type and position.
\textbf{Blue} and \textbf{Red} show two areas where shadows and specular reflections overlap.
}
\label{fig:domains_qualitative_appendicies}
\end{figure*}


==> assets/figures/qualitative_discussion.tex <==
\newcommand{\sixthwidth}{0.162\textwidth}
\newcommand{\qzbheight}{height=0.081\textwidth}

\begin{figure*}[h!]
\centering
\setlength{\tabcolsep}{1.1pt}
\begin{tabular}{c c c c c c}
    \textbf{Input} & \textbf{Output} & \textbf{Input} & \textbf{Output} & \textbf{Input} & \textbf{Output} \\
    \parbox[c]{\sixthwidth}{
        \centering
        \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=2, zoomboxarray rows=1]
            \node [image node] {\includegraphics[width=\sixthwidth]{assets/images/qualitative_results/candles_input.jpg}};
            \zoombox[magnification=5, color code=lime,\qzbheight]{0.73,0.56}
            \zoombox[magnification=2, color code=red,\qzbheight]{0.5,0.76}
        \end{tikzpicture}
        \vspace{-5.855em}
        \subcaption{\label{subfig:qual_candles_input}}
    } &
    \parbox[c]{\sixthwidth}{
        \centering
        \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=2, zoomboxarray rows=1]
            \node [image node] {\includegraphics[width=\sixthwidth]{assets/images/qualitative_results/candles_output.jpg}};
            \zoombox[magnification=5, color code=lime,\qzbheight]{0.73,0.56}
            \zoombox[magnification=2, color code=red,\qzbheight]{0.5,0.76}
        \end{tikzpicture}
        \vspace{-5.855em}
        \subcaption{\label{subfig:qual_candles_output}}
    } &
    \parbox[c]{\sixthwidth}{
        \centering
        \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=2, zoomboxarray rows=1]
            \node [image node] {\includegraphics[width=\sixthwidth]{assets/images/outdoor/cat_paper_lantern/cond.png}};
            \zoombox[magnification=3.5, color code=lime,\qzbheight]{0.48,0.48}
            \zoombox[magnification=2.7, color code=lime,\qzbheight]{0.6,0.093}
        \end{tikzpicture}
        \vspace{-5.855em}
        \subcaption{\label{subfig:qual_lantern_input}}
    } &
    \parbox[c]{\sixthwidth}{
        \centering
        \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=2, zoomboxarray rows=1]
            \node [image node] {\includegraphics[width=\sixthwidth]{assets/images/outdoor/cat_paper_lantern/result.png}};
            \zoombox[magnification=3.5, color code=lime,\qzbheight]{0.48,0.48}
            \zoombox[magnification=2.7, color code=lime,\qzbheight]{0.6,0.093}
        \end{tikzpicture}
        \vspace{-5.855em}
        \subcaption{\label{subfig:qual_lantern_output}}
    } &
    \parbox[c]{\sixthwidth}{
        \centering
        \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=2, zoomboxarray rows=1]
            \node [image node] {\includegraphics[width=\sixthwidth]{assets/images/qualitative_results/pans_input.jpg}};
            \zoombox[magnification=2.5, color code=lime,\qzbheight]{0.215,0.57} 
            \zoombox[magnification=3, color code=red,\qzbheight]{0.28,0.1}
        \end{tikzpicture}
        \vspace{-5.855em}
        \subcaption{\label{subfig:qual_pans_input}}
    } &
    \parbox[c]{\sixthwidth}{
        \centering
        \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=2, zoomboxarray rows=1]
            \node [image node] {\includegraphics[width=\sixthwidth]{assets/images/qualitative_results/pans_result.png}};
            \zoombox[magnification=2.5, color code=lime,\qzbheight]{0.215,0.57} 
            \zoombox[magnification=3, color code=red,\qzbheight]{0.28,0.1}
        \end{tikzpicture}
        \vspace{-5.855em}
        \subcaption{\label{subfig:qual_pans_output}}
    } \\
\end{tabular}
\\[-0.65\baselineskip]
\caption{\hl{\textbf{Qualitative Results.} Select results on publicly sourced images, demonstrating successful lighting edits (\textcolor{lime}{lime} boxes) and failures (\textcolor{red}{red} boxes) of our method. 
See the accompanying discussion in Section~\ref{sec:qualtiative_discussion}.
}}
\label{fig:qualitative_results}
\end{figure*}


==> assets/figures/stop_motion.tex <==
\begin{figure*}[h]
\centering
\setlength{\tabcolsep}{0.9pt}
\begin{tabular}{c c c c c c c}
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=1, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.1382\textwidth]{assets/images/stop_motion/res/dog_cond_01.jpg} };
        \zoombox[magnification=5, color code=orange]{0.4875, 0.395}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=1, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.1382\textwidth]{assets/images/stop_motion/res/dog_cond_03.jpg} };
        \zoombox[magnification=5, color code=orange]{0.4875, 0.395}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=1, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.1382\textwidth]{assets/images/stop_motion/res/dog_04.jpg} };
        \zoombox[magnification=5, color code=orange]{0.4875, 0.395}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=1, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.1382\textwidth]{assets/images/stop_motion/res/dog_cond_06.jpg} };
        \zoombox[magnification=5, color code=orange]{0.4875, 0.395}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=1, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.1382\textwidth]{assets/images/stop_motion/res/dog_08.jpg} };
        \zoombox[magnification=5, color code=orange]{0.4875, 0.395}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=1, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.1382\textwidth]{assets/images/stop_motion/res/dog_cond_09.jpg} };
        \zoombox[magnification=5, color code=orange]{0.4875, 0.395}
    \end{tikzpicture} &
    \begin{tikzpicture}[zoomboxarray, zoomboxes below, zoomboxarray inner gap=0.08cm, zoomboxarray columns=1, zoomboxarray rows=1]
        \node [image node] { \includegraphics[width=0.1382\textwidth]{assets/images/stop_motion/res/dog_cond_11.jpg} };
        \zoombox[magnification=5, color code=orange]{0.4875, 0.395}
    \end{tikzpicture} \\
\end{tabular}
\\[-0.65\baselineskip]
\caption{\textbf{Physically Plausible Lighting.} \textbf{Top row.} The input sequence was created by capturing photographs of a \textbf{turned-off lamp} rotated around the polygon dog. 
\textbf{Bottom rows.} Inference results of our method, \textcolor{orange}{Orange} a zoom-in on the dog. 
Note how self occlusions on the different faces, and dog's shadow match the lamp's position and angle.
}
\label{fig:stop_motion}
\end{figure*}

